Soft-Output from Covered Space Decoding of Product Codes

In this work, we propose a new soft-input soft-output decoder called soft-output from covered space (SOCS) decoder. It estimates the a posteriori reliability based on the space explored by a list decoder, i.e., the set of vectors for which the list decoder knows whether they are codewords. This approach enables a more accurate calculation of the a posteriori reliability and results in gains of up to 0.25$\,$dB for turbo product decoding with SOCS compared to Chase-Pyndiah decoding.

==> fig/PC_Ham_BCH_256.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size= 2 by 1, 
        horizontal sep=1.45cm,
    },
    ymode = log,
    height=\columnwidth,
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
	major grid style={hellgrau},
    minor grid style={densely dotted, hellgrau},
	yminorgrids=true,
    legend pos=north east,
	legend style={fill,fill opacity=0.75, text opacity=1, draw=none},
    tick align=outside,
    tick pos=left,
    xlabel={$E_\mathrm{b}/N_0$ in dB},
    xtick={3.5,4,...,5.5},
    xminorgrids=true,
    minor x tick num=1,
    xmin=3.5,
    xmax=5.5,
    xtick style={color=black},
    ymajorgrids,
    ymin=1E-8, 
    ymax=1E-1, 
    ytick style={color=black},
    label style = {font=\small},
    ticklabel style = {font=\small},
    every axis plot/.style={
        line width=0.65pt,
        mark size=2.2pt
    }
]
\nextgroupplot[
    title={(a) $(256,247,4)^2$, $t=1$},
    xtick={3.5,4,...,5.5},
    xmin=3.5,
    xmax=5,
    ylabel={BER},
    width=\columnwidth,
]


\addplot [black, dotted, postaction={decorate,decoration={raise=2pt,text align={left, left indent=8.47cm},text along path,text={|\scriptsize| HD rate-distortion bound}}}, forget plot] 
table[col sep=comma]{
3.50000000, 1.008e-02
3.61111111, 8.935e-03
3.72222222, 7.849e-03
3.83333333, 6.821e-03
3.94444444, 5.851e-03
4.05555556, 4.938e-03
4.16666667, 4.082e-03
4.27777778, 3.284e-03
4.38888889, 2.543e-03
4.50000000, 1.861e-03
4.56000000, 1.518e-03
4.62000000, 1.193e-03
4.68000000, 8.867e-04
4.74000000, 6.013e-04
4.80000000, 3.390e-04
4.81000000, 2.979e-04
4.83000000, 2.182e-04
4.84000000, 1.798e-04
4.85700000, 1.170e-04
4.86400000, 9.226e-05
4.87100000, 6.827e-05
4.88500000, 2.333e-05
4.88839400, 1.335e-05
4.89009100, 8.588e-06
4.89340800, 1.491e-07
4.89348500, 1.238e-09
};
\label{plot:hd_rate_dis_bound}


\addplot [black, solid, postaction={decorate,decoration={raise=2pt,text align={left, left indent=2.805cm},text along path,text={|\scriptsize| SD rate-distortion bound}}}, forget plot] 
table[col sep=comma]{
3.50000000, 9.524e-04
3.52222222, 8.511e-04
3.54444444, 7.523e-04
3.56666667, 6.560e-04
3.58888889, 5.623e-04
3.61111111, 4.712e-04
3.63333333, 3.832e-04
3.65555556, 2.982e-04
3.67777778, 2.168e-04
3.70000000, 1.395e-04
3.70512222, 1.224e-04
3.71024444, 1.055e-04
3.71536667, 8.900e-05
3.72048889, 7.283e-05
3.72561111, 5.706e-05
3.73073333, 4.175e-05
3.73585556, 2.702e-05
3.74097778, 1.306e-05
3.74610000, 5.828e-07
3.74618571, 4.090e-07
3.74634490, 1.016e-07
3.74635714, 7.935e-08
3.74637551, 4.675e-08
3.74638776, 2.572e-08
3.74639388, 1.554e-08
3.74640000, 5.742e-09
};
\label{plot:sd_rate_dis_bound}



\addplot[brown, dashdotted, mark=asterisk, mark options={solid}]
table[col sep=comma]{
3.50,9.34793E-02
3.60,9.21597E-02
3.70,9.06839E-02
3.80,8.86829E-02
3.90,8.64886E-02
4.00,8.33241E-02
4.10,7.93588E-02
4.20,7.33106E-02
4.30,6.01687E-02
4.40,2.48571E-02
4.50,2.35996E-03
4.60,3.55063E-05
4.70,2.20809E-07
4.80,1.07886E-08
};
\label{plot:CP}


\addplot[apfelgruen, dashdotted, mark=triangle, mark options={solid}]
table[col sep=comma]{
3.5, 0.029435,
3.6, 0.0276446,
3.7, 0.0255973,
3.8, 0.0234726,
3.9, 0.0210362,
4, 0.0178951,
4.1, 0.0148171,
4.2, 0.0102555,
4.3, 0.00498471,
4.4, 0.00102735,
4.5, 4.2056e-05,
4.6, 7.3939e-07,
4.7, 3.9367e-08,
4.8, 7.42355e-09,
};
\label{plot:CP_opt}


\addplot[orange, dashed, mark=diamond, mark options={solid}]
table[col sep=comma]{
3.5, 0.0241345
3.6, 0.0225601
3.7, 0.020537
3.8, 0.0184345
3.9, 0.0158923
4, 0.0127264
4.1, 0.00948476
4.2, 0.00471213
4.3, 0.001393
4.4, 0.000125755
4.5, 2.59434e-06
4.6, 2.60027e-08
4.65, 2.7573e-09
};
\label{plot:SOCCP}


\addplot [cyan, dashed, mark=+,  mark options={solid}] 
table[col sep=comma]{
3.5, 0.0231226
3.6, 0.0214245
3.7, 0.0197891
3.8, 0.0177746
3.9, 0.0156236
4, 0.0127834
4.1, 0.00821008
4.2, 0.00331927
4.3, 0.0003503
4.4, 7.90666e-06
4.5, 2.21231e-08
4.55, 3.20759e-09
};
\label{plot:SOCS_lb}


\addplot [violettblau, dashed, mark=x,  mark options={solid}] 
table[col sep=comma]{
3.5, 0.0227615
3.6, 0.0211301
3.7, 0.019191
3.8, 0.0172002
3.9, 0.014754
4, 0.0117236
4.1, 0.00776829
4.2, 0.00239472
4.3, 0.000150292
4.4, 2.32657e-06
4.5, 4.31736e-09
};
\label{plot:SOCS}


\addplot[magenta, dashed, mark=o, mark options={solid}]
table[col sep=comma]{
3.5, 0.0229304
3.6, 0.0212417
3.7, 0.0194214
3.8, 0.0175456
3.9, 0.0150788
4, 0.0117943
4.1, 0.0077372
4.2, 0.00246592
4.3, 0.000158821
4.4, 2.31344e-06
4.5, 4.24787e-09
};
\label{plot:SOCS_nb}


\addplot[rot, dashdotted, mark=star,]
table[col sep=comma]{
2, 0.0429148
2.1, 0.0411531
2.2, 0.0392876
2.3, 0.0376316
2.4, 0.0360807
2.5, 0.034499
2.6, 0.0328402
2.7, 0.0312435
2.8, 0.0298587
2.9, 0.028274
3.0, 0.0269143
3.1, 0.0254745
3.2, 0.0240163
3.3, 0.0225047
3.4, 0.0210476
3.5, 0.0195679
3.6, 0.0181063
3.7, 0.016325
3.8, 0.0143513
3.9, 0.0119327
4.0, 0.00829593
4.1, 0.00308771
4.2, 0.000203135
4.3, 1.17271e-06
4.4, 2.81092e-09
};
\label{plot:MAP}



\nextgroupplot[
    title={(b) $(256,239,6)^2$, $t=2$},
    xtick={3.2,3.4,...,4.2},
    xmin=3.3,
    xmax=4.1,
    ylabel={\color{white}BER},
    width=\columnwidth,
]

\draw[-{Triangle[]}] (axis cs: 3.365, 3e-7) -- (axis cs: 3.305, 3e-7);
\node[rotate=-90 ]  at (axis cs: 3.38, 3e-7){\scriptsize SD rate-distortion bound};

\addplot [black, dotted, postaction={decorate,decoration={raise=2pt,text align={left, left indent=8.815cm},text along path,text={|\scriptsize| HD rate-distortion bound}}}, forget plot] 
table[col sep=comma]{
3.25000000, 7.107e-03
3.35000000, 5.978e-03
3.45000000, 4.908e-03
3.55000000, 3.899e-03
3.65000000, 2.953e-03
3.75000000, 2.074e-03
3.81000000, 1.581e-03
3.87000000, 1.118e-03
3.90000000, 8.977e-04
3.92000000, 7.560e-04
3.94000000, 6.185e-04
3.96000000, 4.857e-04
3.98000000, 3.581e-04
4.00600000, 2.016e-04
4.01200000, 1.673e-04
4.02400000, 1.013e-04
4.03000000, 7.000e-05
4.03540000, 4.305e-05
4.03720000, 3.440e-05
4.03900000, 2.596e-05
4.04000000, 2.138e-05
4.04200000, 1.251e-05
4.04300000, 8.268e-06
4.04400000, 4.208e-06
4.04446212, 2.425e-06
4.04469318, 1.568e-06
4.04492424, 7.454e-07
4.04515530, 2.016e-10
};
\label{plot:hd_rate_dis_bound2}


\addplot[brown, dashdotted, mark=asterisk, mark options={solid}]
table[col sep=comma]{
3.2, 0.0451101,
3.25, 0.0433758,
3.3, 0.041559,
3.35, 0.0393377,
3.4, 0.0370165,
3.45, 0.0345993,
3.5, 0.0316327,
3.55, 0.0285466,
3.6, 0.0244035,
3.65, 0.0211276,
3.7, 0.0146736,
3.75, 0.00894036,
3.8, 0.00424957,
3.85, 0.00101013,
3.9, 0.000162306,
3.95, 7.60422e-06,
4, 2.42247e-07,
4.05, 3.10509e-09,
};


\addplot[apfelgruen, dashdotted, mark=triangle, mark options={solid}]
table[col sep=comma]{
3.2, 0.0356698,
3.25, 0.0341369,
3.3, 0.0327455,
3.35, 0.031025,
3.4, 0.0290625,
3.45, 0.0266187,
3.5, 0.0239066,
3.55, 0.021374,
3.6, 0.0175655,
3.65, 0.0134541,
3.7, 0.00931178,
3.75, 0.00420163,
3.8, 0.00163132,
3.85, 0.00031777,
3.9, 2.96631e-05,
3.95, 1.37176e-06,
4, 4.76914e-08,
4.05, 2.3142e-09,
};


\addplot[orange, dashed, mark=diamond, mark options={solid}]
table[col sep=comma]{
3.2, 0.0352689,
3.25, 0.0336481,
3.3, 0.031716,
3.35, 0.0297361,
3.4, 0.0272359,
3.45, 0.0237347,
3.5, 0.0198401,
3.55, 0.0150232,
3.6, 0.00885487,
3.65, 0.00279135,
3.7, 0.000517684,
3.75, 3.69297e-05,
3.8, 5.1745e-07,
3.85, 7.77789e-09,
};


\addplot [cyan, dashed, mark=+,  mark options={solid}] 
table[col sep=comma]{
3.2, 0.0314112,
3.25, 0.0299776,
3.3, 0.0279623,
3.35, 0.0258143,
3.4, 0.0229701,
3.45, 0.019905,
3.5, 0.0150976,
3.55, 0.00930376,
3.6, 0.00305519,
3.65, 0.00065627,
3.7, 4.46771e-05,
3.75, 1.64078e-06,
3.8, 2.64396e-08,
3.82, 4.02393e-09,
};


\addplot [violettblau, dashed, mark=x,  mark options={solid}] 
table[col sep=comma]{
3.2, 0.0312584,
3.25, 0.0297502,
3.3, 0.0276917,
3.35, 0.0253061,
3.4, 0.0226812,
3.45, 0.0182898,
3.5, 0.0115871,
3.55, 0.00533816,
3.6, 0.00124594,
3.65, 0.000152536,
3.7, 6.26324e-06,
3.75, 7.45276e-08,
3.775, 6.23481e-09,
};


\addplot[magenta, dashed, mark=o, mark options={solid}]
table[col sep=comma]{
3.2, 0.0316986,
3.25, 0.0299669,
3.3, 0.0279344,
3.35, 0.0259309,
3.4, 0.0231628,
3.45, 0.019774,
3.5, 0.0133521,
3.55, 0.00855046,
3.6, 0.00285647,
3.65, 0.000482127,
3.7, 4.4195e-05,
3.75, 1.07919e-06,
3.81, 4.28282e-09,
};


\end{groupplot}

\renewcommand{\arraystretch}{1.15}



\node (tab) [
    below = 0.1cm of current bounding box.south,
    shape=rectangle,
    draw=none,
    anchor=north,
    font=\footnotesize
] {
\begin{NiceTabular}{l|*{4}{c}}
    \toprule
    Baseline 
    & \multicolumn{4}{c}{
        \begin{tabular}{@{}ccc@{}}
        \ref{plot:CP} CP \cite{pyndiah1998} 
        & \ref{plot:CP_opt} Optimized CP \cite{strasshofer2023}  
        & \ref{plot:MAP} Iterative MAP \\
        \end{tabular}
    } \\
    \midrule
    Proposed 
        & \ref{plot:SOCCP} $\ac{SOCS}(\beta)$ 
        & \ref{plot:SOCS_lb} $\ac{SOCS}\left(\Ball_t(\List)\right)$
        & \ref{plot:SOCS} $\ac{SOCS}\left(\Ball_t(\Test)\right)$ 
        & \ref{plot:SOCS_nb} $\ac{SOCS}\left(\Test\right)$
        \\
    \bottomrule
\end{NiceTabular}
};



\end{tikzpicture}

==> fig/covered_space.tex <==
\begin{tikzpicture}

\def\centerarc[#1](#2)(#3:#4:#5)%
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
    
\tikzset{cross/.style={cross out, draw, 
     minimum size=5pt, 
     very thick,
     inner sep=0pt, outer sep=0pt}}

\def\radius{1}
\def\radiusouter{1.4142}
\def\radiuslist{1.7}
\def\radiuschase{1.2}
\def\dotsize{3pt}
\def\circlesize{2.5pt}

\draw[black, line width=1pt] (5,-0.5) -- (5,4.5);
\node[] at (2,-1) {\large $\Ball_{\dmin - 1}(\List)$};
\node[] at (8,-1) {\large $\Ball_{t}(\Test)$};


\begin{scope}
\clip(-0.5, -0.5) rectangle (5.5,4.5);

\foreach \x in {0,1,2,3,4} {
    \foreach \y in {0, 1, 2, 3, 4, 5}
        \draw[black] (\x,\y) circle (\dotsize);

}

\foreach \x/\y in {3/1, 2/4, 1/0} {
    \fill[fill=hellgrau] (\x, \y) circle (\radiuslist);


    \foreach \angle in {0, 90, 180, 270} {
        \fill[black] ({\x + \radius*cos(\angle)}, {\radius*sin(\angle)+\y}) circle (\dotsize);
    }
    \foreach \angle in {45, 135, 225, 315} {
        \fill[black] ({\x + \radiusouter*cos(\angle)}, {\radiusouter*sin(\angle) + \y}) circle (\dotsize);
    }
}

\foreach \x/\y in {3/1, 2/4, 1/0} {
    \draw (\x,\y) node[cross, color=rot] {};
}

\foreach \x/\y in {2/0, 2/1, 2/2, 2/3, 3/1, 1/0} {
    \fill[hellgrau] (\x,\y) circle ({\dotsize*2});
    \draw (\x,\y) node[cross, color=mittelblau, rotate=45] {};
}

\foreach \x/\y in {3/1, 1/0} {
    \fill[hellgrau] (\x,\y) circle ({\dotsize*2});
    \draw (\x,\y) node[cross, color=mittelblau, rotate=45] {};
    \draw (\x,\y) node[cross, color=rot] {};
}


\centerarc[black,very thick](3,1)(-75:87:\radiuslist)
\centerarc[black,very thick](2,4)(-50:267:\radiuslist)
\centerarc[black,very thick](3,1)(130:158:\radiuslist)
\centerarc[black,very thick](1,0)(75:160:\radiuslist)

\end{scope}




\begin{scope}[shift={(6,0)}]

\clip(-0.5, -0.5) rectangle (5.5,4.5);

\foreach \x in {0,1,2,3,4} {
    \foreach \y in {0, 1, 2, 3, 4, 5}
        \draw[black] (\x,\y) circle (\dotsize);
}

\foreach \x/\y in {2/0, 2/1, 2/2, 2/3, 3/1, 1/0} {
    \fill[fill=hellgrau] (\x, \y) circle (\radiuschase);


    \foreach \angle in {0, 90, 180, 270} {
        \fill[black] ({\x + \radius*cos(\angle)}, {\radius*sin(\angle)+\y}) circle (\dotsize);
    }
}
\foreach \x/\y in {3/1, 2/4, 1/0} {
    \fill[hellgrau] (\x,\y) circle ({\dotsize*2});
    \draw (\x,\y) node[cross, color=rot] {};
}

\foreach \x/\y in {2/0, 2/1, 2/2, 2/3, 3/1, 1/0} {
    \fill[hellgrau] (\x,\y) circle ({\dotsize*2});
    \draw (\x,\y) node[cross, color=mittelblau, rotate=45] {};
}

\foreach \x/\y in {3/1, 1/0} {
    \fill[hellgrau] (\x,\y) circle ({\dotsize*2});
    \draw (\x,\y) node[cross, color=mittelblau, rotate=45] {};
    \draw (\x,\y) node[cross, color=rot] {};
}

\centerarc[black,very thick](2,0)(-75:-8:\radiuschase)
\centerarc[black,very thick](3,1)(-82:82:\radiuschase)
\centerarc[black,very thick](2,2)(10:25:\radiuschase)
\centerarc[black,very thick](2,3)(-25:205:\radiuschase)
\centerarc[black,very thick](2,2)(155:205:\radiuschase)
\centerarc[black,very thick](2,1)(155:172:\radiuschase)
\centerarc[black,very thick](1,0)(98:230:\radiuschase)

\end{scope}


\end{tikzpicture}
